On Generalized Stam Inequalities and Fisher-R\'enyi Complexity Measures

Information-theoretic inequalities play a fundamental role in numerous scientific and technological areas as they generally express the impossibility to have a complete description of a system via a finite number of information measures. In particular, they gave rise to the design of various quantifiers (statistical complexity measures) of the internal complexity of a (quantum) system. In this paper, we introduce a three-parametric Fisher-R\'enyi complexity, named $(p,\beta,\lambda)$-Fisher--R\'enyi complexity. This complexity measure quantifies the combined balance of the spreading and the gradient contents of $\rho$, and has the three main properties of a statistical complexity: the invariance under translation and scaling transformations, and a universal bounding from below. The latter is proved by generalizing the Stam inequality, which lowerbounds the product of the Shannon entropy power and the Fisher information of a probability density function. An extension of this inequality was already proposed by Bercher and Lutwak, a particular case of the general one, where the three parameters are linked, allowing to determine the sharp lower bound and the associated probability density with minimal complexity. Using the notion of differential-escort deformation, we are able to determine the sharp bound of the complexity measure even when the three parameters are decoupled (in a certain range). We determine as well the distribution that saturates the inequality: the $(p,\beta,\lambda)$-Gaussian distribution, which involves an inverse incomplete beta function. Finally, the complexity measure is calculated for various quantum-mechanical states of the harmonic and hydrogenic systems, which are the two main prototypes of physical systems subject to a central potential.

==> Dp.tex <==
\begin{center}
\begin{tikzpicture}
%
\pgfmathsetmacro{\lM}{2.25}% lambda max en el dibujo
%
% --- caso p = 5, solo con Lp
\begin{scope}[scale=1.75]
\pgfmathsetmacro{\p}{5}
\pgfmathsetmacro{\ps}{\p/(\p-1)}
\pgfmathsetmacro{\bM}{1+1/\ps+.5}% beta max en el dibujo
\draw[>=stealth,->]  (-.25,0)--({\bM+.2},0)  node[right]{\small  $\beta$};
\draw[>=stealth,->] (0,-.25)--(0,{\lM+.2}) node[above]{\small $\lambda$};
%
% domain under the "figure restrictions"
%\fill[color=black!40!white,opacity=.2]
%({1-1/\p},\x)--({1-1/\p},0)--({1-1/\p+\x},0)--({1-1/\p+\x},\x);
%
% ---
%
% Dp under the "figure restrictions" : beta in (1-1/p ; 1-1/p + min(lambda,1) ]
% that is also beta in (1-1/p ; 2-1/p] and lambda > beta-1+1/p
%
\fill[color=black!60!white,opacity=.2]   ({1/\ps},\lM)    --   ({1/\ps},0)   --
({1+1/\ps},1) -- ({1+1/\ps},\lM); % interior of Dp
%
\draw ({1/\ps},\lM)    --   ({1/\ps},0); % does not belong to the domain
%
\draw[thick]  ({1/\ps},0)   -- ({1+1/\ps},1) -- ({1+1/\ps},\lM); % belongs to the domain
%
\draw ({1/\ps+.15},{\lM-.15}) node{\footnotesize $\Dset_p$};
%
% ---
%
% Lp
\draw[dashed,thick] ({1/(1+\ps)},{1/(1+\ps)}) -- ({min(\lM,\bM)},{min(\lM,\bM)});
%({1/\ps},{1/\ps}) -- ({1+1/\ps},{1+1/\ps}); Bp
%
\draw ({min(\lM,\bM)-.125},{min(\lM,\bM)-.3}) node{\footnotesize $\Lset_p$};
%
% ---
%
% Lpbar
\draw[dashed,thick]  (0,{1+\ps}) -- ({(\ps+1)/\ps},0);
%({1/\ps},{\ps}) -- ({1/\ps+\ps/(1+\ps)},{\ps/(1+\ps)}); BpBar
%
\draw ({1+1/\ps},.2) node{\footnotesize $\overline{\Lset}_p$};
%%
% ---
%
\draw ({1/(1+\ps)},0) -- ({1/(1+\ps)},-.1) node[below]{\footnotesize $\frac{1}{1+p^*}$};
\draw ({1/\ps},0) -- ({1/\ps},-.1) node[below]{\footnotesize $\frac{1}{p^*}$};
\draw (1,0) -- (1,-.1) node[below]{\footnotesize $1$};
\draw ({1+1/\ps},0) -- ({1+1/\ps},-.1) node[below]{\footnotesize $1+\frac{1}{p^*}$};
%
\draw (0,{1/(1+\ps)}) -- (-.1,{1/(1+\ps)}) node[left]{\footnotesize $\frac{1}{1+p^*}$};
\draw (0,1) -- (-.1,1) node[left]{\footnotesize $1$};
\draw (0,{1+\ps}) -- (-.1,{1+\ps}) node[left]{\footnotesize $1+p^*$};
%
\draw ({\bM/2+.2},-.6) node{\small (a)};
\end{scope}
%
% --- 
%
\begin{scope}[xshift=7.5cm,scale=1.75]
\pgfmathsetmacro{\p}{2}
\pgfmathsetmacro{\ps}{\p/(\p-1)}
\pgfmathsetmacro{\bM}{1+1/\ps+.5}% beta max en el dibujo
\draw[>=stealth,->]  (-.25,0)--({\bM+.2},0)  node[right]{\small  $\beta$};
\draw[>=stealth,->] (0,-.25)--(0,{\lM+.2}) node[above]{\small $\lambda$};
%
% domain under the "figure restrictions"
%\fill[color=black!40!white,opacity=.2]
%({1-1/\p},\x)--({1-1/\p},0)--({1-1/\p+\x},0)--({1-1/\p+\x},\x);
%
% ---
%
% Dp under the "figure restrictions" : beta in (1-1/p ; 1-1/p + min(lambda,1) ]
% that is also beta in (1-1/p ; 2-1/p] and lambda > beta-1+1/p
%
\fill[color=black!60!white,opacity=.2]   ({1/\ps},\lM)    --   ({1/\ps},0)   --
({1+1/\ps},1) -- ({1+1/\ps},\lM); % interior of Dp
%
\draw ({1/\ps},\lM)    --   ({1/\ps},0); % does not belong to the domain
%
\draw[thick]  ({1/\ps},0)   -- ({1+1/\ps},1) -- ({1+1/\ps},\lM); % belongs to the domain
%
\draw ({1/\ps+.15},{\lM-.15}) node{\footnotesize $\Dset_2$};
%
% ---
%
% A2
\draw[dashed,thick] (1,.5) -- (1,{\lM});
%
\draw (1.14,{\lM-.15}) node{\footnotesize $\Aset_2$};
%
% A2bar
\draw[dashed,thick] (.5,0) -- (1.5,2);
%
\draw (1.37,1.53) node{\footnotesize $\overline{\Aset}_2$};
%
% L2 & L2bar
%\draw[dotted,thick] ({1/\ps},{1/\ps}) -- ({1+1/\ps},{1+1/\ps});
%\draw[dotted,thick] ({1/\ps},{\ps}) -- ({1/\ps+\ps/(1+\ps)},{\ps/(1+\ps)});
%
% ---
%
\draw ({1/\ps},0) -- ({1/\ps},-.1) node[below]{\footnotesize $\frac12$};
\draw (1,0) -- (1,-.1) node[below]{\footnotesize $1$};
\draw ({1+1/\ps},0) -- ({1+1/\ps},-.1) node[below]{\footnotesize $\frac32$};
\draw (0,1) -- (-.1,1) node[left]{\footnotesize $1$};
%
\draw ({\bM/2+.2},-.6) node{\small (b)};
\end{scope}
\end{tikzpicture}
\end{center}

==> DpTilda.tex <==
\begin{center}
\begin{tikzpicture}
%
% droite passant par (0,1) et (beta_0,lambda_0) :
%     lambda = (lambda_0-1)/beta_0 beta + 1
% ou  beta = beta_0/(lambda_0-1) (lambda - 1)
% Cas extreme pour (beta_0,lambda_0) in D_p via
% inf : (1/p^* , 0)           => lambda = -p^* beta + 1
% sup : (1/p^* , +infinity)   => beta = 0
%
\pgfmathsetmacro{\p}{5}
\pgfmathsetmacro{\ps}{\p/(\p-1)}
\pgfmathsetmacro{\lM}{2.5}% lambda max du trace
\pgfmathsetmacro{\bM}{2.5}% beta max du trace
\pgfmathsetmacro{\bz}{1.1} % beta point particulier
\pgfmathsetmacro{\lz}{.55} % lambda point particulier
%
% -----------
% | Dptilta |
% -----------
%
\begin{scope}[scale=1.35]
%
% intersec. droite inf et lambda = l0 en ( [1-l0]/p^* , l0 )
% intersec. droite inf et beta = b0 en ( b0 , 1-p^*.b0 )
%
\draw[>=stealth,->] (-.1,0) -- ({\bM+.2},0) node[right]{\small $\beta$};
\draw[>=stealth,->] (0,-.1) -- (0,{\lM+.2}) node[above]{\small $\lambda$};
%
% Dptilda
\fill[color=black!40!white,opacity=.2]
(0,\lM) -- (0,1) -- ({1/\ps},0) -- (\bM,0) -- (\bM,\lM); % domaine
\draw (0,1) -- ({1/\ps},0); % marquage ligne "inf"
\draw (+.2,{\lM-.2}) node {\footnotesize $\widetilde{\Dset}_p$};
%
%
% Dp
\fill[color=black!60!white,opacity=.2]
( {1/\ps} , \lM ) -- ( {1/\ps} , 0 ) -- ( {1+1/\ps} , 1 ) -- ( {1+1/\ps} , \lM );
\draw ({1/\ps},\lM)    --   ({1/\ps},0); % does not belong to the domain
\draw[thick]  ({1/\ps},0)   -- ({1+1/\ps},1) -- ({1+1/\ps},\lM); % belongs to the domain
\draw ({1/\ps+.15},{\lM-.15}) node {\footnotesize $\Dset_p$};
%
% point of Dp and its affine line transform
% pensado para un pendiente negativo
\draw (\bz,\lz) node[scale=3]{.};
\draw[dotted,thick] (0,1) -- ({min(\bz/(1-\lz),\bM)},{max(0,1+(\lz-1)*\bM/\bz)});
% pensado para un pendiente negativo y lM > 1
%\draw[dotted,thick] (0,1) -- ({min(\bz*(\lM-1)/(\lz-1),\bM)},{max(0,1+(\lz-1)*\bM/\bz)});
%
\draw ({1/\ps},0) -- ({1/\ps},-.1) node[below]{\footnotesize $\frac{1}{p^*}$};
\draw ({1+1/\ps},0) -- ({1+1/\ps},-.1) node[below]{\footnotesize $1+\frac{1}{p^*}$};
%
\draw (0,1) -- (-.1,1) node[left,scale=.9]{\footnotesize $1$};
%
\draw ({\bM/2+.2},-.8) node{\small (a)};
\end{scope}
%
%
% -----------
% | Lptilta |
% -----------
%
\begin{scope}[scale=1.35,xshift=4cm]
%
\draw[>=stealth,->] (-.1,0) -- ({\bM+.2},0) node[right]{\small $\beta$};
\draw[>=stealth,->] (0,-.1) -- (0,{\lM+.2}) node[above]{\small $\lambda$};
%
% Dptilda
\fill[color=black!40!white,opacity=.2]
(0,\lM) -- (0,1) -- ({1/\ps},0) -- (\bM,0) -- (\bM,\lM); % domaine
\draw (0,1) -- ({1/\ps},0); % marquage ligne "inf"
\draw (.2,{\lM-.2}) node {\footnotesize $\widetilde{\Dset}_p$};
%
%
% Lptilda
\fill[color=black!60!white,opacity=.2]
(0,1) -- ({1/\ps},0) -- (\bM,0) --
(\bM,{min(1+\bM,\lM)}) --
({min(\lM-1,\bM)},{min(\lM,\bM+1)}); % domaine
\draw (0,1)--({min(\lM-1,\bM)},{min(\lM,\bM+1)}); % demarquage domaine
\draw ({min(\lM-1,\bM)+.2},{min(\lM,\bM+1)-.2}) node {\footnotesize $\opA(\Lset_p)$};
%
%
% Lp
\draw[dashed,thick] ({1/(\ps+1)},{1/(\ps+1)})--({min(\lM,\bM)},{min(\lM,\bM)});
\draw ({min(\lM,\bM)+.15},{min(\lM,\bM)+.05}) node {\footnotesize $\Lset_p$};
%
\draw ({1/(1+\ps)},0) -- ({1/(1+\ps)},-.1) node[below]{\footnotesize $\frac{1}{1+p^*}$};
\draw ({1/\ps},0) -- ({1/\ps},-.1) node[below]{\footnotesize $\frac{1}{p^*}$};
\draw ({1+1/\ps},0) -- ({1+1/\ps},-.1) node[below]{\footnotesize $1+\frac{1}{p^*}$};
%
\draw (0,{1/(1+\ps)}) -- (-.1,{1/(1+\ps)});
\draw (-.025,{1/(1+\ps)}) node[left]{\footnotesize $\frac{1}{1+p^*}$};
\draw (0,1) -- (-.1,1) node[left,scale=.9]{\footnotesize $1$};
%
\draw ({\bM/2+.2},-.8) node{\small (b)};
\end{scope}
%
%
% --------------
% | Lpbartilta |
% --------------
%
\begin{scope}[scale=1.35,xshift=8cm]
\pgfmathsetmacro{\lm}{-1}% lambda min du trace
\pgfmathsetmacro{\bm}{-1.5}% beta min du trace
%
\draw[>=stealth,->] (-.1,0) -- ({\bM+.2},0) node[right]{\small $\beta$};
\draw[>=stealth,->] (0,-.1) -- (0,{\lM+.2}) node[above]{\small $\lambda$};
%
% Dptilda
\fill[color=black!40!white,opacity=.2]
(0,\lM) -- (0,1) -- ({1/\ps},0) -- (\bM,0) -- (\bM,\lM); % domaine
\draw (0,1) -- ({1/\ps},0); % marquage ligne "inf"
\draw ({1/\ps+.2},.2) node {\footnotesize $\widetilde{\Dset}_p$};
%
%
% Lpbartilda l = 1 - b.ps/(1+ps)
\fill[color=black!60!white,opacity=.2]
(0,1) -- ({1+1/\ps},0) -- (\bM,0) -- (\bM,\lM) -- (0,\lM); % domain
\draw (0,1) -- ({1+1/\ps},0);% demarquage
\draw ({\bM-.3},{\lM-.25}) node {\footnotesize $\opA(\overline{\Lset}_p)$};
%
%
% Lpbar
\draw[dashed,thick]  (0,{1+\ps}) -- ({(\ps+1)/\ps},0);
\draw (.17,{1+\ps}) node{\footnotesize $\overline{\Lset}_p$};
%
\draw ({1/\ps},0) -- ({1/\ps},-.1) node[below]{\footnotesize $\frac{1}{p^*}$};
\draw ({1+1/\ps},0) -- ({1+1/\ps},-.1) node[below]{\footnotesize $1+\frac{1}{p^*}$};
%
\draw (0,1) -- (-.1,1) node[left,scale=.9]{\footnotesize $1$};
\draw (0,{1+\ps}) -- (-.1,{1+\ps});
\draw (-.025,{1+\ps}) node[left,scale=.9]{\footnotesize $1+p^*$};
%
\draw ({\bM/2+.2},-.8) node{\small (c)};
\end{scope}
\end{tikzpicture}
\end{center}
